NADI 2021: The Second Nuanced Arabic Dialect Identification Shared Task

We present the findings and results of the Second Nuanced Arabic Dialect Identification Shared Task (NADI 2021). This Shared Task includes four subtasks: country-level Modern Standard Arabic (MSA) identification (Subtask 1.1), country-level dialect identification (Subtask 1.2), province-level MSA identification (Subtask 2.1), and province-level sub-dialect identification (Subtask 2.2). The shared task dataset covers a total of 100 provinces from 21 Arab countries, collected from the Twitter domain. A total of 53 teams from 23 countries registered to participate in the tasks, thus reflecting the interest of the community in this area. We received 16 submissions for Subtask 1.1 from five teams, 27 submissions for Subtask 1.2 from eight teams, 12 submissions for Subtask 2.1 from four teams, and 13 Submissions for subtask 2.2 from four teams.

==> (inline-0) <==
\begin{tabular}{llr}
\toprule
\textbf{Country} & \textbf{Province} & \multicolumn{1}{c}{\textbf{Tweet}} \\\toprule

Algeria & Biskra & <عندك حق جلال ..اصبح مستحيل>\\\cdashline{2-3}
              & Oran             & \begin{tabular}[c]{@{}r@{}}<انتظرتك طويلا على عتبة اللقاء جهزت خطابا ... و عتابا>\\ < .. و ما اردت غير عناقا .. اخبرتك كثيرا ... انني اريد ان ابكي...  URL>\end{tabular}                                       \\\cdashline{2-3}

              & Ouargla          & <أجمل شيئ هو البساطة فألف تحية لعائلة أبو تريك>                                                                                   \\ \hline

Egypt                & Faiyum           & <الان يرحل عن ربوعك فارس مهزوم>                                                                                                                                                                                \\\cdashline{2-3}
                & Minya            & <من الأذكار، أعوذ بكلمات الله التامة من كل شيطان وهامة ومن كل عين لامة  >                                                                                                                                  
                \\ \cdashline{2-3}    
                                & Red-Sea          & <اللهم بشرني بالجنه ، اللهم ارزقني الفردوس الاعلى من غير حساب ولا سابقة عذاب  >                                                                                                                                
\\ \hline
% KSA         & Al-Madinah       & \begin{tabular}[c]{@{}r@{}}<دعوكم من الحريق والعراك، يبدو أن حفلًا صاخبًا يقام في عقلي>\\ < (أستطيع أن أشعر بالطبول التي تفجّر رأسي) ويبدو أن أفكاري لم تملك المال لذا كان الحفل على حساب نومي! >\end{tabular} \\
% \cdashline{2-3}
     KSA    & Al-Madinah       & <ومن جميل ما قيل في السّلام : سلاماً على من مَرَّ على مُرِّنا فحَلَّاه .>                                                                                                                                      \\ \cdashline{2-3}
         & Ar-Riyad         & <اللهُم إجعلني من الذين إذا أحسنوا إستبشروا وإذا أساءوا أستغفٌروا.>                                                                                                                                            
         \\ 
         \cdashline{2-3}
         & Jizan            & <لا إله إلا أنت سُبحانك إنك على كل شئ وكيل  >                  
 \\ \hline
Morocco &Marrakech-Tensift-Al-Haouz& <اصلا متى مر يوم بدون لا اتضايق ؟> \\ \cdashline{2-3}
              &Meknes-Tafilalet & <اللهم اجعل أيامنا كلها أعيادًا بطاعتك .. وامطر على قلوبنا فرحًا لا ينتهي>                                                                                                                                     \\ %\cdashline{2-3}
               % &  Souss-Massa-Draa         &\begin{tabular}[c]{@{}r@{}}<يمكن للزوج ان يكون ابا و اخا و ابنا اذا كان قد استوعب>      \\ < الأنثى و عملها باحترام و عشق و مودة.>\end{tabular}                  \\ 
                \hline
              
   Oman                            & Ad-Dhahirah      & <النور نورك اخي>                                                                                                                                                                                               \\ %\cdashline{2-3}
  %               & Musandam         &\begin{tabular}[c]{@{}r@{}}<إن القراءة تحمل خطيئة التأويل بالضرورة، لكن خطيئة>      \\ < ادّعاء انفصال الذات أثناء فعل القراءة أعظم افتراءً.>\end{tabular}                  \\
  \cdashline{2-3}           
                 &Muscat& < يحفظه ويطول لنا بعمره...اشتقنا لطلته الغالية عسى ربي يلبسه ثوب الصحة والعافية>
                 \\ 
\hline
Palestine & Gaza-Strip & <معبرة جدا ..لا فض فوك> 
\\ \cdashline{2-3}
 & West-Bank & <بارك الله فيك ابو جود>                                                    \\ \cdashline{2-3}
 & West-Bank & <الصراحه هذا واقعنا العربي>                                                
\\ \hline
Sudan                & Khartoum         & \begin{tabular}[c]{@{}r@{}}<لا يا عزيزي الحرب بدأها الترابي .. وقبل وصول الترابي لرئاسة الوزراء كانت >\\ < الحركة الاسلامية تطبخ الصراع وتخلق الصراع تجهيزا للحرب بقيادة الترابي>\end{tabular}                  \\ \cdashline{2-3}

                & Khartoum      & <اللهم إني استودعتك مستقبلي فأجعله أجمل مما تمنيت>           %  \\ \cdashline{2-3}                                           
%                & Khartoum & <من داخل المسجد الكبير - الخرطوم>
                \\ \hline

UAE & Dubai            & <بعض مما عندكم يا فندم>                                                                                                                                                                                        \\\cdashline{2-3}
 & Ras-Al-Khaymah   & <لاجديد ميسي يجلد مدريد>                                                                                                                                                                                   
 \\ \cdashline{2-3}
 &Ras-Al-Khaymah   & \begin{tabular}[c]{@{}r@{}}<نشاطنا وأفكارنا بالإيجاب أو بالسلب تشبه المغناطيس ،>\\ < ونحن نحاول أن نتجنب المشاكل تستمر المشاكل في الحدوث وقد تزداد سوءاً>\end{tabular} 
\\ \toprule
\end{tabular}
\begin{tabular}{@{}llr@{}}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{Affiliation}}    & \multicolumn{1}{c}{\textbf{Tasks}} \\ \midrule
\textbf{AraDial\_MJ}~\cite{althobaiti:2021:country-level}              & Taif Uni, KSA                        & 1.2                                \\
\textbf{Arizona}~\cite{issa:2021:country-level}                  & Uni of Arizona, USA                  & 1.2                                \\
\textbf{CairoSquad}~\cite{alkhamiss:2021:adapting}               & Microsoft, Egypt                            & all                 \\
\textbf{CS-UM6P}~\cite{mekki:2021:csum6p}                  & Mohammed VI Polytech, Morocco & all                 \\
% \textbf{IDC team}                 & IDC Herzliya, Israel                        & 1.2                                \\
\textbf{NAYEL}~\cite{nayel:2021:data-driven}                    & Benha Uni, Egypt                     & all                 \\
\textbf{Phonemer}~\cite{wadhawan:2021:daialect}                 & Flipkart Private Limited, India             & all                 \\
\textbf{Speech Trans}~\cite{lichouri:2021:arabic-dialect}       & CRSTDLA, Algeria            & 1.1, 1.2                           \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]}
\toprule
\textbf{Team}               & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
\textbf{CairoSquad}         & 22.38 (1)                       & 35.72 (1)                             & 31.56 (1)                              & 20.66 (1)                           \\
\textbf{Phonemer}           & 21.79 (2)                       & 32.46 (3)                             & 30.03 (3)                              & 19.95 (2)                           \\
\textbf{CS-UM6P}            & 21.48 (3)                       & 33.74 (2)                             & 30.72 (2)                              & 19.70 (3)                           \\
\textbf{Speech Translation} & 14.87 (4)                       & 24.32 (4)                             & 18.95 (4)                              & 13.85 (4)                           \\
\textbf{\color{blue}Our Baseline II}     & 14.15                           & 24.76                                 & 20.01                                  & 13.21                               \\
\textbf{NAYEL}              & 12.99 (5)                       & 23.24 (5)                             & 15.09 (5)                              & 12.46 (5)                           \\
\textbf{\color{blue}Our Baseline I}    & 1.57                            & 19.78                                 & 0.94                                   & 4.76                                \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
\textbf{CairoSquad}               & 32.26 (1)                       & 51.66 (1)                             & 36.03 (1)                              & 31.09 (1)                           \\
\textbf{CS-UM6P}                  & 30.64 (2)                       & 49.50 (2)                             & 32.91 (2)                              & 30.34 (2)                           \\
\textbf{IDC team}                 & 26.10 (3)                       & 42.70 (4)                             & 27.04 (4)                              & 25.88 (3)                           \\
\textbf{Phonemer}                 & 24.29 (4)                       & 44.14 (3)                             & 30.24 (3)                              & 23.70 (4)                           \\
\textbf{Speech Translation}       & 21.49 (5)                       & 40.54 (5)                             & 26.75 (5)                              & 20.36 (6)                           \\
\textbf{Arizona}                  & 21.37 (6)                       & 40.46 (6)                             & 26.32 (6)                              & 20.78 (5)                           \\
\textbf{AraDial\_MJ}              & 18.94 (7)                       & 35.94 (8)                             & 21.58 (8)                              & 18.28 (7)                           \\
\textbf{NAYEL}                    & 18.72 (8)                       & 37.16 (7)                             & 21.61 (7)                              & 18.12 (8)                           \\
\textbf{\color{blue}Our Baseline II}           & 18.02                           & 33.04                                 & 18.69                                  & 17.88                               \\
\textbf{\color{blue}Our Baseline I}          & 1.65                            & 21.02                                 & 1.00                                   & 4.76                                \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
\textbf{CairoSquad}               & 6.43 (1)                        & 6.66 (1)                              & 7.11 (1)                               & 6.71 (1)                            \\
\textbf{Phonemer}                 & 5.49 (2)                        & 6.00 (2)                              & 6.17 (2)                               & 6.07 (2)                            \\
\textbf{CS-UM6P}                  & 5.35 (3)                        & 5.72 (3)                              & 5.71 (3)                               & 5.75 (3)                            \\
\textbf{NAYEL}                    & 3.51 (4)                        & 3.38 (4)                              & 4.09 (4)                               & 3.45 (4)                            \\
\textbf{\color{blue}Our Baseline II}           & 3.39                            & 3.48                                  & 3.68                                   & 3.49                                \\
\textbf{\color{blue}Our Baseline I}          & 0.02                            & 1.02                                  & 0.01                                   & 1.00                                \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
\textbf{CairoSquad}               & 8.60 (1)                        & 9.46 (1)                              & 9.07 (1)                               & 9.33 (1)                            \\
\textbf{CS-UM6P}                  & 7.32 (2)                        & 7.92 (2)                              & 7.73 (2)                               & 7.95 (2)                            \\
\textbf{NAYEL}                    & 4.55 (3)                        & 4.80 (3)                              & 4.71 (3)                               & 4.55 (4)                            \\
\textbf{Phonemer}                 & 4.37 (4)                        & 5.32 (4)                              & 4.49 (4)                               & 5.19 (3)                            \\
\textbf{\color{blue}Our Baseline II}           & 4.08                            & 4.18                                  & 4.54                                   & 4.22                                \\
\textbf{\color{blue}Our Baseline I}          & 0.02                            & 1.06                                  & 0.01                                   & 1.00                                \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lHS[table-format=2.2]cccccccccccc@{}}
\toprule
\multicolumn{1}{c}{\textbf{}}     & \textbf{}          & \multicolumn{1}{c}{\textbf{}}   & \multicolumn{6}{c}{\textbf{Features}}                                                                              & \multicolumn{6}{c}{\textbf{Techniques}}                                                                                                 \\ \cmidrule(lr){4-9} \cmidrule(lr){10-15}
\multicolumn{1}{c}{\textbf{Team}} & \textbf{\rotatebox[origin=c]{90}{\# submit}} & \multicolumn{1}{c}{\rotatebox[origin=c]{90}{$\bf F_1$}} & \textbf{\rotatebox[origin=c]{90}{N-gram}} & \textbf{\rotatebox[origin=c]{90}{TF-IDF}} & \textbf{\rotatebox[origin=c]{90}{Linguistics}} & \textbf{\rotatebox[origin=c]{90}{Word embeds}} & \textbf{\rotatebox[origin=c]{90}{PMI}} & \textbf{\rotatebox[origin=c]{90}{Sampling}} & \textbf{\rotatebox[origin=c]{90}{Classical ML}} & \textbf{\rotatebox[origin=c]{90}{Neural nets}} & \textbf{\rotatebox[origin=c]{90}{Transformer}} & \textbf{\rotatebox[origin=c]{90}{Ensemble}} & \textbf{\rotatebox[origin=c]{90}{Multitask}} & \textbf{\rotatebox[origin=c]{90}{Semi-super}} \\ \midrule
\multicolumn{15}{c}{\textbf{\colorbox{orange!15}{SUBTASK 1.1}}}                                                                                                                                                                                                                                                                                                                                                                  \\ \midrule
CairoSquad                                         & 2                                   & 22.38                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  & \checkmark               &                    &                          \\
Phonemer                                           & 3                                   & 21.79                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   &                    &                          \\
CS-UM6P                                            & 3                                   & 21.48                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   & \checkmark                &                          \\
Speech Trans                                 & 3                                   & 14.87                                            & \checkmark             & \checkmark             &                      &                      &              & \checkmark               & \checkmark                   & \checkmark                  &                      & \checkmark               &                    &                          \\
NAYEL                                              & 5                                   & 12.99                                            &                 & \checkmark             &                      &                      &              &                   & \checkmark                   & \checkmark                  &                      &                   &                    &                          \\ \midrule
\multicolumn{15}{c}{\textbf{\colorbox{orange!15}{SUBTASK 1.2}}}                                                                                                                                                                                                                                                                                                                                                                  \\ \midrule
CairoSquad                                         & 2                                   & 32.26                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  & \checkmark               &                    &                          \\
CS-UM6P                                            & 3                                   & 30.64                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   & \checkmark                &                          \\
% IDC team                                           & 3                                   & 26.10                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  & \checkmark               &                    &                          \\
Phonemer                                           & 3                                   & 24.29                                            &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   &                    &                          \\
Speech Trans                                 & 3                                   & 21.49                                            & \checkmark             & \checkmark             &                      &                      &              & \checkmark               & \checkmark                   & \checkmark                  &                      & \checkmark               &                    &                          \\
Arizona                                            & 3                                   & 21.37                                            &                 &                 & \checkmark                  & \checkmark                  &              &                   &                       & \checkmark                  &                      &                   &                    &                          \\
AraDial\_MJ                                        & 5                                   & 18.94                                            & \checkmark             & \checkmark             &                      & \checkmark                  & \checkmark          &                   & \checkmark                   & \checkmark                  &                      & \checkmark               &                    & \checkmark                      \\
NAYEL                                              & 5                                   & 18.72                                            &                 & \checkmark             &                      &                      &              &                   & \checkmark                   & \checkmark                  &                      &                   &                    &                          \\ \midrule
\multicolumn{15}{c}{\textbf{\colorbox{blue!10}{SUBTASK 2.1}}}                                                                                                                                                                                                                                                                                                                                                              \\ \midrule
CairoSquad                                         & 2                                   & 6.43                                             &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  & \checkmark               &                    &                          \\
Phonemer                                           & 3                                   & 5.49                                             &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   &                    &                          \\
CS-UM6P                                            & 3                                   & 5.35                                             &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   & \checkmark                &                          \\
NAYEL                                              & 4                                   & 3.51                                             &                 & \checkmark             &                      &                      &              &                   & \checkmark                   & \checkmark                  &                      &                   &                    &                          \\ \midrule
\multicolumn{15}{c}{\textbf{\colorbox{blue!10}{SUBTASK 2.2}}}                                                                                                                                                                                                                                                                                                                                                                   \\ \midrule
CairoSquad                                         & 2                                   & 8.60                                             &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  & \checkmark               &                    &                          \\
CS-UM6P                                            & 4                                   & 7.32                                             &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   & \checkmark                &                          \\
NAYEL                                              & 4                                   & 4.55                                             &                 & \checkmark             &                      &                      &              &                   & \checkmark                   & \checkmark                  &                      &                   &                    &                          \\
Phonemer                                           & 3                                   & 4.37                                             &                 &                 &                      &                      &              &                   &                       &                      & \checkmark                  &                   &                    &                          \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccc|lccc}
\hline
\textbf{Province   Name} & \textbf{TRAIN} & \textbf{DEV} & \textbf{TEST} & \textbf{Province Name}         & \textbf{TRAIN} & \textbf{DEV} & \textbf{TEST} \\ \hline
ae\_Abu-Dhabi       & 211   & 51  & 51   & kw\_Jahra                      & 211   & 52  & 51   \\ 
ae\_Dubai           & 211   & 52  & 51   & lb\_Akkar                      & 211   & 52  & 39   \\ 
ae\_Ras-Al-Khaymah  & 211   & 51  & 51   & lb\_North-Lebanon              & 211   & 51  & 51   \\ 
bh\_Capital         & 211   & 51  & 51   & lb\_South-Lebanon              & 211   & 52  & 51   \\ 
dj\_Djibouti        & 211   & 52  & 51   & ly\_Al-Butnan                  & 211   & 52  & 51   \\ 
dz\_Batna           & 211   & 52  & 51   & ly\_Al-Jabal-al-Akhdar         & 211   & 52  & 52   \\ 
dz\_Biskra          & 211   & 52  & 51   & ly\_Benghazi                   & 211   & 51  & 51   \\ 
dz\_Bouira          & 211   & 12  & 51   & ly\_Darnah                     & 211   & 52  & 51   \\ 
dz\_Béchar          & 211   & 52  & 31   & ly\_Misrata                    & 211   & 52  & 51   \\ 
dz\_Constantine     & 211   & 51  & 51   & ly\_Tripoli                    & 211   & 51  & 51   \\ 
dz\_El-Oued         & 211   & 52  & 51   & ma\_Marrakech-Tensift-Al-Haouz & 211   & 51  & 51   \\ 
dz\_Khenchela       & 211   & 52  & 51   & ma\_Meknes-Tafilalet           & 211   & 52  & 52   \\ 
dz\_Oran            & 211   & 52  & 51   & ma\_Souss-Massa-Draa           & 211   & 52  & 51   \\ 
dz\_Ouargla         & 211   & 52  & 51   & ma\_Tanger-Tetouan             & 211   & 52  & 51   \\ 
eg\_Alexandria      & 211   & 51  & 51   & mr\_Nouakchott                 & 211   & 52  & 51   \\ 
eg\_Aswan           & 211   & 52  & 51   & om\_Ad-Dakhiliyah              & 211   & 51  & 51   \\ 
eg\_Asyut           & 211   & 52  & 51   & om\_Ad-Dhahirah                & 211   & 32  & 51   \\ 
eg\_Beheira         & 211   & 52  & 51   & om\_Al-Batnah                  & 211   & 51  & 51   \\ 
eg\_Beni-Suef       & 211   & 52  & 51   & om\_Ash-Sharqiyah              & 211   & 51  & 51   \\ 
eg\_Dakahlia        & 211   & 51  & 51   & om\_Dhofar                     & 211   & 52  & 51   \\ 
eg\_Faiyum          & 211   & 52  & 51   & om\_Musandam                   & 211   & 52  & 51   \\ 
eg\_Gharbia         & 211   & 52  & 51   & om\_Muscat                     & 211   & 52  & 51   \\ 
eg\_Ismailia        & 211   & 52  & 51   & ps\_Gaza-Strip                 & 211   & 51  & 51   \\ 
eg\_Kafr-el-Sheikh  & 211   & 52  & 20   & ps\_West-Bank                  & 211   & 51  & 51   \\ 
eg\_Luxor           & 211   & 52  & 51   & qa\_Ar-Rayyan                  & 211   & 52  & 51   \\ 
eg\_Minya           & 211   & 51  & 51   & sa\_Al-Madinah                 & 211   & 51  & 51   \\ 
eg\_Monufia         & 211   & 52  & 51   & sa\_Al-Quassim                 & 211   & 51  & 51   \\ 
eg\_North-Sinai     & 211   & 52  & 51   & sa\_Ar-Riyad                   & 211   & 51  & 51   \\ 
eg\_Port-Said       & 211   & 51  & 51   & sa\_Ash-Sharqiyah              & 211   & 51  & 51   \\ 
eg\_Qena            & 211   & 51  & 51   & sa\_Asir                       & 211   & 51  & 51   \\ 
eg\_Red-Sea         & 211   & 52  & 51   & sa\_Ha'il                      & 211   & 51  & 51   \\ 
eg\_Sohag           & 211   & 51  & 51   & sa\_Jizan                      & 211   & 51  & 51   \\ 
eg\_South-Sinai     & 211   & 51  & 51   & sa\_Makkah                     & 211   & 51  & 51   \\ 
eg\_Suez            & 211   & 51  & 51   & sa\_Najran                     & 211   & 51  & 51   \\ 
iq\_Al-Anbar        & 211   & 51  & 51   & sa\_Tabuk                      & 211   & 51  & 51   \\ 
iq\_Al-Muthannia    & 211   & 52  & 51   & sd\_Khartoum                   & 211   & 48  & 51   \\ 
iq\_An-Najaf        & 211   & 51  & 51   & so\_Banaadir                   & 211   & 52  & 51   \\ 
iq\_Arbil           & 211   & 52  & 51   & so\_Woqooyi-Galbeed            & 135   & 11  & 51   \\ 
iq\_As-Sulaymaniyah & 187   & 52  & 51   & sy\_Aleppo                     & 211   & 51  & 51   \\ 
iq\_Babil           & 211   & 52  & 51   & sy\_As-Suwayda                 & 211   & 51  & 51   \\ 
iq\_Baghdad         & 211   & 51  & 51   & sy\_Damascus-City              & 211   & 51  & 51   \\ 
iq\_Basra           & 211   & 51  & 51   & sy\_Hama                       & 211   & 52  & 51   \\ 
iq\_Dihok           & 211   & 52  & 51   & sy\_Hims                       & 211   & 52  & 51   \\ 
iq\_Karbala         & 211   & 52  & 40   & sy\_Lattakia                   & 211   & 52  & 51   \\ 
iq\_Kirkuk          & 211   & 52  & 51   & tn\_Ariana                     & 211   & 51  & 51   \\ 
iq\_Ninawa          & 211   & 52  & 51   & tn\_Bizerte                    & 211   & 15  & 51   \\ 
iq\_Wasit           & 211   & 51  & 51   & tn\_Mahdia                     & 211   & 52  & 23   \\ 
jo\_Aqaba           & 211   & 52  & 51   & tn\_Sfax                       & 211   & 52  & 51   \\ 
jo\_Zarqa           & 211   & 51  & 51   & ye\_Aden                       & 211   & 51  & 51   \\ 
kw\_Hawalli         & 211   & 51  & 51   & ye\_Ibb                        & 211   & 37  & 51   \\ \hline
\end{tabular}
\begin{tabular}{lccc|lccc}
\hline
\textbf{Province   Name} & \textbf{TRAIN} & \textbf{DEV} & \textbf{TEST} & \textbf{Province Name}         & \textbf{TRAIN} & \textbf{DEV} & \textbf{TEST} \\ \hline
ae\_Abu-Dhabi            & 214            & 52           & 52            & kw\_Jahra                      & 215            & 53           & 53            \\ 
ae\_Dubai                & 214            & 53           & 53            & lb\_Akkar                      & 215            & 53           & 14            \\ 
ae\_Ras-Al-Khaymah       & 214            & 52           & 53            & lb\_North-Lebanon              & 215            & 52           & 53            \\ 
bh\_Capital              & 215            & 52           & 52            & lb\_South-Lebanon              & 214            & 52           & 53            \\ 
dj\_Djibouti             & 215            & 27           & 7             & ly\_Al-Butnan                  & 214            & 52           & 53            \\ 
dz\_Batna                & 215            & 34           & 10            & ly\_Al-Jabal-al-Akhdar         & 215            & 53           & 53            \\ 
dz\_Biskra               & 215            & 53           & 53            & ly\_Benghazi                   & 214            & 52           & 52            \\ 
dz\_Bouira               & 215            & 26           & 53            & ly\_Darnah                     & 215            & 53           & 53            \\ 
dz\_Béchar               & 215            & 53           & 11            & ly\_Misrata                    & 214            & 52           & 53            \\ 
dz\_Constantine          & 215            & 52           & 53            & ly\_Tripoli                    & 214            & 52           & 52            \\ 
dz\_El-Oued              & 215            & 53           & 52            & ma\_Marrakech-Tensift-Al-Haouz & 214            & 52           & 53            \\ 
dz\_Khenchela            & 89             & 53           & 53            & ma\_Meknes-Tafilalet           & 215            & 50           & 53            \\ 
dz\_Oran                 & 215            & 53           & 53            & ma\_Souss-Massa-Draa           & 215            & 53           & 53            \\ 
dz\_Ouargla              & 215            & 53           & 53            & ma\_Tanger-Tetouan             & 214            & 52           & 53            \\ 
eg\_Alexandria           & 214            & 52           & 52            & mr\_Nouakchott                 & 215            & 53           & 53            \\ 
eg\_Aswan                & 214            & 52           & 52            & om\_Ad-Dakhiliyah              & 214            & 52           & 53            \\ 
eg\_Asyut                & 214            & 53           & 53            & om\_Ad-Dhahirah                & 215            & 40           & 53            \\ 
eg\_Beheira              & 214            & 52           & 52            & om\_Al-Batnah                  & 214            & 52           & 53            \\ 
eg\_Beni-Suef            & 214            & 52           & 52            & om\_Ash-Sharqiyah              & 214            & 52           & 53            \\ 
eg\_Dakahlia             & 214            & 52           & 52            & om\_Dhofar                     & 214            & 53           & 53            \\ 
eg\_Faiyum               & 214            & 52           & 53            & om\_Musandam                   & 215            & 53           & 53            \\ 
eg\_Gharbia              & 214            & 52           & 53            & om\_Muscat                     & 215            & 53           & 53            \\ 
eg\_Ismailia             & 214            & 52           & 53            & ps\_Gaza-Strip                 & 214            & 52           & 52            \\ 
eg\_Kafr-el-Sheikh       & 215            & 52           & 53            & ps\_West-Bank                  & 214            & 52           & 53            \\ 
eg\_Luxor                & 214            & 52           & 52            & qa\_Ar-Rayyan                  & 215            & 52           & 53            \\ 
eg\_Minya                & 214            & 52           & 53            & sa\_Al-Madinah                 & 214            & 52           & 52            \\ 
eg\_Monufia              & 215            & 52           & 53            & sa\_Al-Quassim                 & 214            & 52           & 52            \\ 
eg\_North-Sinai          & 215            & 52           & 53            & sa\_Ar-Riyad                   & 214            & 52           & 52            \\ 
eg\_Port-Said            & 214            & 52           & 52            & sa\_Ash-Sharqiyah              & 214            & 52           & 52            \\ 
eg\_Qena                 & 214            & 52           & 53            & sa\_Asir                       & 214            & 52           & 52            \\ 
eg\_Red-Sea              & 214            & 52           & 53            & sa\_Ha'il                      & 214            & 52           & 52            \\ 
eg\_Sohag                & 214            & 52           & 52            & sa\_Jizan                      & 214            & 52           & 53            \\ 
eg\_South-Sinai          & 214            & 52           & 53            & sa\_Makkah                     & 214            & 52           & 52            \\ 
eg\_Suez                 & 214            & 52           & 52            & sa\_Najran                     & 214            & 52           & 53            \\ 
iq\_Al-Anbar             & 214            & 52           & 52            & sa\_Tabuk                      & 214            & 52           & 52            \\ 
iq\_Al-Muthannia         & 215            & 53           & 53            & sd\_Khartoum                   & 215            & 53           & 53            \\ 
iq\_An-Najaf             & 215            & 53           & 53            & so\_Banaadir                   & 136            & 40           & 2             \\ 
iq\_Arbil                & 215            & 53           & 53            & so\_Woqooyi-Galbeed            & 36             & 9            & 53            \\ 
iq\_As-Sulaymaniyah      & 153            & 32           & 53            & sy\_Aleppo                     & 215            & 52           & 23            \\ 
iq\_Babil                & 215            & 53           & 53            & sy\_As-Suwayda                 & 214            & 53           & 53            \\ 
iq\_Baghdad              & 214            & 52           & 52            & sy\_Damascus-City              & 214            & 52           & 53            \\ 
iq\_Basra                & 214            & 52           & 53            & sy\_Hama                       & 215            & 53           & 53            \\ 
iq\_Dihok                & 215            & 53           & 30            & sy\_Hims                       & 214            & 53           & 53            \\ 
iq\_Karbala              & 215            & 53           & 53            & sy\_Lattakia                   & 215            & 15           & 53            \\ 
iq\_Kirkuk               & 215            & 53           & 53            & tn\_Ariana                     & 214            & 52           & 53            \\ 
iq\_Ninawa               & 215            & 53           & 53            & tn\_Bizerte                    & 215            & 16           & 53            \\ 
iq\_Wasit                & 214            & 52           & 53            & tn\_Mahdia                     & 215            & 52           & 53            \\ 
jo\_Aqaba                & 215            & 52           & 53            & tn\_Sfax                       & 215            & 53           & 53            \\ 
jo\_Zarqa                & 214            & 52           & 52            & ye\_Aden                       & 214            & 52           & 53            \\ 
kw\_Hawalli              & 214            & 52           & 53            & ye\_Ibb                        & 215            & 53           & 53            \\ \hline
\end{tabular}
\begin{tabular}{l
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
CairoSquad                        & 22.38 (1)                       & 35.72 (1)                             & 31.56 (3)                              & 20.66 (1)                           \\
CairoSquad                        & 21.97 (2)                       & 34.90 (2)                             & 30.01 (7)                              & 20.15 (2)                           \\
Phonemer                          & 21.79 (3)                       & 32.46 (6)                             & 30.03 (6)                              & 19.95 (4)                           \\
Phonemer                          & 21.66 (4)                       & 31.70 (7)                             & 28.46 (8)                              & 20.01 (3)                           \\
CS-UM6P                           & 21.48 (5)                       & 33.74 (4)                             & 30.72 (5)                              & 19.70 (5)                           \\
CS-UM6P                           & 20.91 (6)                       & 33.84 (3)                             & 31.16 (4)                              & 19.09 (6)                           \\
Phonemer                          & 20.78 (7)                       & 32.96 (5)                             & 37.69 (1)                              & 18.42 (8)                           \\
CS-UM6P                           & 19.80 (8)                       & 31.68 (8)                             & 26.69 (9)                              & 19.04 (7)                           \\
Speech Translation                & 14.87 (9)                       & 24.32 (11)                            & 18.95 (14)                             & 13.85 (9)                           \\
Speech Translation                & 14.50 (10)                      & 24.06 (12)                            & 20.24 (12)                             & 13.24 (10)                          \\
Speech Translation                & 14.48 (11)                      & 24.88 (9)                             & 22.88 (10)                             & 13.17 (11)                          \\
NAYEL                             & 12.99 (12)                      & 23.24 (14)                            & 15.09 (15)                             & 12.46 (12)                          \\
NAYEL                             & 11.84 (13)                      & 23.74 (13)                            & 19.42 (13)                             & 10.92 (13)                          \\
NAYEL                             & 10.29 (14)                      & 24.60 (10)                            & 33.11 (2)                              & 9.83 (14)                           \\
NAYEL                             & 10.13 (15)                      & 18.32 (15)                            & 11.31 (16)                             & 9.76 (15)                           \\
NAYEL                             & 7.73 (16)                       & 24.06 (12)                            & 21.07 (11)                             & 8.37 (16)                           \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]
      S[table-format=2.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
CairoSquad                        & 32.26 (1)                       & 51.66 (1)                             & 36.03 (1)                              & 31.09 (1)                           \\
CairoSquad                        & 31.04 (2)                       & 51.02 (2)                             & 35.01 (2)                              & 30.62 (2)                           \\
CS-UM6P                           & 30.64 (3)                       & 49.50 (4)                             & 32.91 (6)                              & 30.34 (3)                           \\
CS-UM6P                           & 30.14 (4)                       & 48.94 (5)                             & 33.20 (4)                              & 30.21 (4)                           \\
CS-UM6P                           & 29.08 (5)                       & 50.30 (3)                             & 34.99 (3)                              & 29.04 (5)                           \\
IDC team                          & 26.10 (6)                       & 42.70 (9)                             & 27.04 (11)                             & 25.88 (6)                           \\
Phonemer                          & 24.29 (7)                       & 44.14 (6)                             & 30.24 (7)                              & 23.70 (7)                           \\
IDC team                          & 24.00 (8)                       & 40.08 (14)                            & 25.57 (15)                             & 23.29 (9)                           \\
Phonemer                          & 23.56 (9)                       & 43.32 (8)                             & 28.05 (10)                             & 23.34 (8)                           \\
Phonemer                          & 22.72 (10)                      & 43.46 (7)                             & 28.13 (9)                              & 22.55 (10)                          \\
Speech Translation                & 21.49 (11)                      & 40.54 (10)                            & 26.75 (12)                             & 20.36 (12)                          \\
Arizona                           & 21.37 (12)                      & 40.46 (12)                            & 26.32 (13)                             & 20.78 (11)                          \\
Speech Translation                & 21.14 (13)                      & 40.32 (13)                            & 25.43 (16)                             & 20.16 (14)                          \\
Speech Translation                & 21.09 (14)                      & 40.50 (11)                            & 26.29 (14)                             & 20.02 (15)                          \\
Arizona                           & 20.48 (15)                      & 40.04 (15)                            & 24.09 (17)                             & 20.22 (13)                          \\
Arizona                           & 19.85 (16)                      & 39.90 (16)                            & 22.89 (18)                             & 19.66 (16)                          \\
AraDial\_MJ                       & 18.94 (17)                      & 35.94 (22)                            & 21.58 (22)                             & 18.28 (17)                          \\
NAYEL                             & 18.72 (18)                      & 37.16 (20)                            & 21.61 (21)                             & 18.12 (18)                          \\
AraDial\_MJ                       & 18.66 (19)                      & 35.54 (23)                            & 21.45 (23)                             & 18.03 (19)                          \\
AraDial\_MJ                       & 18.09 (20)                      & 37.22 (19)                            & 21.84 (20)                             & 17.55 (20)                          \\
AraDial\_MJ                       & 18.06 (21)                      & 38.48 (17)                            & 22.70 (19)                             & 17.39 (21)                          \\
IDC team                          & 16.33 (22)                      & 29.82 (25)                            & 18.04 (25)                             & 16.10 (22)                          \\
NAYEL                             & 16.31 (23)                      & 38.08 (18)                            & 32.94 (5)                              & 15.91 (23)                          \\
NAYEL                             & 14.41 (24)                      & 32.78 (24)                            & 20.16 (24)                             & 14.11 (24)                          \\
NAYEL                             & 13.16 (25)                      & 36.96 (21)                            & 30.00 (8)                              & 13.83 (25)                          \\
NAYEL                             & 12.81 (26)                      & 26.48 (26)                            & 14.32 (26)                             & 12.66 (26)                          \\
AraDial\_MJ                       & 4.34 (27)                       & 12.64 (27)                            & 4.33 (27)                              & 4.70 (27)                           \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
CairoSquad                        & 6.43 (1)                        & 6.66 (1)                              & 7.11 (1)                               & 6.71 (1)                            \\
CairoSquad                        & 5.81 (2)                        & 6.24 (2)                              & 6.26 (2)                               & 6.33 (2)                            \\
Phonemer                          & 5.49 (3)                        & 6.00 (3)                              & 6.17 (3)                               & 6.07 (3)                            \\
Phonemer                          & 5.43 (4)                        & 5.96 (4)                              & 6.12 (4)                               & 6.02 (4)                            \\
CS-UM6P                           & 5.35 (5)                        & 5.72 (6)                              & 5.71 (7)                               & 5.75 (6)                            \\
Phonemer                          & 5.30 (6)                        & 5.84 (5)                              & 5.97 (6)                               & 5.90 (5)                            \\
CS-UM6P                           & 5.12 (7)                        & 5.50 (7)                              & 5.24 (8)                               & 5.53 (7)                            \\
CS-UM6P                           & 4.72 (8)                        & 5.00 (8)                              & 5.97 (5)                               & 5.02 (8)                            \\
NAYEL                             & 3.51 (9)                        & 3.38 (10)                             & 4.09 (9)                               & 3.45 (10)                           \\
NAYEL                             & 3.47 (10)                       & 3.56 (9)                              & 3.53 (10)                              & 3.60 (9)                            \\
NAYEL                             & 3.16 (11)                       & 3.28 (11)                             & 3.38 (12)                              & 3.40 (11)                           \\
NAYEL                             & 3.15 (12)                       & 3.06 (12)                             & 3.43 (11)                              & 3.07 (12)                           \\ \bottomrule
\end{tabular}
\begin{tabular}{l
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]
      S[table-format=1.2 (2)]}
\toprule
\multicolumn{1}{c}{\textbf{Team}} & \multicolumn{1}{c}{\textbf{$F_1$}} & \multicolumn{1}{c}{\textbf{Acc}} & \multicolumn{1}{c}{\textbf{Precision}} & \multicolumn{1}{c}{\textbf{Recall}} \\ \midrule
CairoSquad                        & 8.60 (1)                        & 9.46 (1)                              & 9.07 (1)                               & 9.33 (1)                            \\
CairoSquad                        & 7.88 (2)                        & 8.78 (2)                              & 8.27 (2)                               & 8.66 (2)                            \\
CS-UM6P                           & 7.32 (3)                        & 7.92 (4)                              & 7.73 (4)                               & 7.95 (3)                            \\
CS-UM6P                           & 7.29 (4)                        & 8.04 (3)                              & 8.17 (3)                               & 7.90 (4)                            \\
CS-UM6P                           & 5.30 (5)                        & 6.90 (5)                              & 7.00 (5)                               & 6.82 (5)                            \\
NAYEL                             & 4.55 (6)                        & 4.80 (10)                             & 4.71 (6)                               & 4.55 (10)                           \\
NAYEL                             & 4.43 (7)                        & 4.88 (9)                              & 4.59 (8)                               & 4.62 (9)                            \\
Phonemer                          & 4.37 (8)                        & 5.32 (6)                              & 4.49 (9)                               & 5.19 (6)                            \\
Phonemer                          & 4.33 (9)                        & 5.26 (7)                              & 4.44 (10)                              & 5.14 (7)                            \\
Phonemer                          & 4.23 (10)                       & 5.20 (8)                              & 4.21 (11)                              & 5.08 (8)                            \\
NAYEL                             & 3.92 (11)                       & 4.12 (12)                             & 4.05 (12)                              & 4.00 (12)                           \\
NAYEL                             & 3.02 (12)                       & 3.10 (13)                             & 3.19 (13)                              & 3.19 (13)                           \\
CS-UM6P                           & 2.90 (13)                       & 4.20 (11)                             & 4.68 (7)                               & 4.13 (11)                           \\ \bottomrule
\end{tabular}
